Secrecy Gain of Formally Unimodular Lattices from Codes over the Integers Modulo 4

Recently, a design criterion depending on a lattice's volume and theta series, called the secrecy gain, was proposed to quantify the secrecy-goodness of the applied lattice code for the Gaussian wiretap channel. To address the secrecy gain of Construction $\text{A}_4$ lattices from formally self-dual $\mathbb{Z}_4$-linear codes, i.e., codes for which the symmetrized weight enumerator (swe) coincides with the swe of its dual, we present new constructions of $\mathbb{Z}_4$-linear codes which are formally self-dual with respect to the swe. For even lengths, formally self-dual $\mathbb{Z}_4$-linear codes are constructed from nested binary codes and double circulant matrices. For odd lengths, a novel construction called odd extension from double circulant codes is proposed. Moreover, the concepts of Type I/II formally self-dual codes/unimodular lattices are introduced. Next, we derive the theta series of the formally unimodular lattices obtained by Construction $\text{A}_4$ from formally self-dual $\mathbb{Z}_4$-linear codes and describe a universal approach to determine their secrecy gains. The secrecy gain of Construction $\text{A}_4$ formally unimodular lattices obtained from formally self-dual $\mathbb{Z}_4$-linear codes is investigated, both for even and odd dimensions. Numerical evidence shows that for some parameters, Construction $\text{A}_4$ lattices can achieve a higher secrecy gain than the best-known formally unimodular lattices from the literature. Results concerning the flatness factor, another security criterion widely considered in the Gaussian wiretap channel, are also discussed.

==> best_secrecy_gain_pure_double_circulant_n12_v1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{1.0,0.0,0.0}%
%
\begin{tikzpicture}

\begin{axis}[%
width=8.00cm,
height=7.50cm,
tick align=outside,
tick pos=left,
% at={(1.011in,0.642in)},
% scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymin=1,
ymax=1.7,
ylabel style={font=\color{white!15!black}, yshift=-0.10cm},
ylabel={Secrecy function},
ticklabel style = {font=\tiny},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
title = {$n=12$},
title style = {yshift=-0.10cm},
legend style={at={(0.065,0.15)}, anchor=south west, font=\small, fill opacity=0.8, draw opacity=1, text opacity=1, legend cell align=left, align=left, draw=white!15!black, minimum height=0.65cm,row sep=0.20cm},
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	1\\
0.01	1.000000007425\\
0.02	1.00000011760002\\
0.03	1.00000058927538\\
0.04	1.00000184320375\\
0.05	1.000004453147\\
0.06	1.0000091368931\\
0.07	1.00001674728939\\
0.08	1.00002826330009\\
0.09	1.00004478109652\\
0.1	1.00006750518949\\
0.11	1.00009773961334\\
0.12	1.00013687917153\\
0.13	1.00018640075357\\
0.14	1.00024785473255\\
0.15	1.00032285645253\\
0.16	1.00041307781381\\
0.17	1.00052023896376\\
0.18	1.00064610009979\\
0.19	1.00079245338972\\
0.2	1.00096111501398\\
0.21	1.00115391733264\\
0.22	1.0013727011786\\
0.23	1.0016193082774\\
0.24	1.00189557379199\\
0.25	1.00220331898979\\
0.26	1.00254434402728\\
0.27	1.00292042084628\\
0.28	1.00333328617394\\
0.29	1.00378463461725\\
0.3	1.00427611184093\\
0.31	1.00480930781612\\
0.32	1.00538575012568\\
0.33	1.00600689730996\\
0.34	1.00667413223579\\
0.35	1.00738875546928\\
0.36	1.00815197863188\\
0.37	1.00896491771712\\
0.38	1.00982858634411\\
0.39	1.01074388892203\\
0.4	1.0117116136982\\
0.41	1.01273242566068\\
0.42	1.0138068592644\\
0.43	1.01493531094807\\
0.44	1.01611803140713\\
0.45	1.01735511758588\\
0.46	1.01864650434991\\
0.47	1.01999195579722\\
0.48	1.0213910561643\\
0.49	1.02284320028024\\
0.5	1.02434758351897\\
0.51	1.02590319119658\\
0.52	1.02750878735623\\
0.53	1.02916290287965\\
0.54	1.03086382285872\\
0.55	1.03260957315558\\
0.56	1.03439790607346\\
0.57	1.03622628505298\\
0.58	1.03809186830098\\
0.59	1.03999149124906\\
0.6	1.04192164772839\\
0.61	1.04387846973428\\
0.62	1.04585770563937\\
0.63	1.04785469669652\\
0.64	1.04986435165175\\
0.65	1.05188111926315\\
0.66	1.05389895849195\\
0.67	1.05591130609695\\
0.68	1.05791104132084\\
0.69	1.05989044730542\\
0.7	1.06184116880959\\
0.71	1.06375416572704\\
0.72	1.06561966180463\\
0.73	1.06742708784382\\
0.74	1.0691650185184\\
0.75	1.07082110175354\\
0.76	1.0723819793712\\
0.77	1.07383319739887\\
0.78	1.07515910403865\\
0.79	1.07634273276933\\
0.8	1.07736566735977\\
0.81	1.07820788463945\\
0.82	1.07884756960594\\
0.83	1.07926089570234\\
0.84	1.0794217606516\\
0.85	1.07930146474686\\
0.86	1.0788683134269\\
0.87	1.07808711843183\\
0.88	1.07691856035832\\
0.89	1.07531835745478\\
0.9	1.07323615640319\\
0.91	1.0706140119495\\
0.92	1.06738423639123\\
0.93	1.06346624095196\\
0.94	1.05876167705052\\
0.95	1.05314651301187\\
0.96	1.04645708298535\\
0.97	1.03846276340782\\
0.98	1.02880314317138\\
0.99	1.01679645105768\\
1	1\\
};
% \addlegendentry{}

\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	1\\
0.01	1.00000001499925\\
0.02	1.00000023995203\\
0.03	1.00000121445411\\
0.04	1.00000383693658\\
0.05	1.00000936333234\\
0.06	1.00001940522732\\
0.07	1.0000359275146\\
0.08	1.00006124557395\\
0.09	1.00009802200406\\
0.1	1.00014926293857\\
0.11	1.00021831398086\\
0.12	1.00030885579556\\
0.13	1.00042489939752\\
0.14	1.00057078118091\\
0.15	1.00075115773279\\
0.16	1.00097100047582\\
0.17	1.00123559018526\\
0.18	1.00155051142415\\
0.19	1.00192164693947\\
0.2	1.00235517205893\\
0.21	1.0028575491252\\
0.22	1.00343552199956\\
0.23	1.00409611066137\\
0.24	1.00484660592327\\
0.25	1.00569456427373\\
0.26	1.00664780284943\\
0.27	1.00771439452876\\
0.28	1.00890266312538\\
0.29	1.01022117864609\\
0.3	1.01167875256081\\
0.31	1.01328443301344\\
0.32	1.01504749988073\\
0.33	1.01697745956166\\
0.34	1.01908403935169\\
0.35	1.02137718122406\\
0.36	1.0238670348039\\
0.37	1.02656394927883\\
0.38	1.02947846394225\\
0.39	1.03262129701096\\
0.4	1.03600333229639\\
0.41	1.03963560323758\\
0.42	1.04352927372299\\
0.43	1.04769561503527\\
0.44	1.05214597814744\\
0.45	1.05689176047857\\
0.46	1.06194436607978\\
0.47	1.06731515806643\\
0.48	1.07301540193576\\
0.49	1.07905619821131\\
0.5	1.08544840263206\\
0.51	1.0922025318547\\
0.52	1.09932865235995\\
0.53	1.10683624994746\\
0.54	1.11473407686841\\
0.55	1.12302997328139\\
0.56	1.13173065932966\\
0.57	1.14084149373048\\
0.58	1.15036619435066\\
0.59	1.16030651582934\\
0.6	1.17066187892076\\
0.61	1.18142894589281\\
0.62	1.19260113607149\\
0.63	1.20416807551667\\
0.64	1.21611497491815\\
0.65	1.22842193019858\\
0.66	1.2410631411084\\
0.67	1.25400604443149\\
0.68	1.26721036044798\\
0.69	1.28062705421175\\
0.7	1.29419721720842\\
0.71	1.30785088029879\\
0.72	1.32150577576187\\
0.73	1.3350660749552\\
0.74	1.34842113877913\\
0.75	1.36144433083908\\
0.76	1.37399195784786\\
0.77	1.38590241804623\\
0.78	1.39699565553347\\
0.79	1.40707303520652\\
0.8	1.41591776774439\\
0.81	1.42329602432293\\
0.82	1.42895888341637\\
0.83	1.43264524347844\\
0.84	1.43408581153177\\
0.85	1.43300823492151\\
0.86	1.4291433787245\\
0.87	1.42223266323795\\
0.88	1.41203626581325\\
0.89	1.3983418633914\\
0.9	1.38097345380127\\
0.91	1.35979965408029\\
0.92	1.33474073909695\\
0.93	1.30577354833156\\
0.94	1.27293321570119\\
0.95	1.23631034664545\\
0.96	1.19604142127151\\
0.97	1.15228768327216\\
0.98	1.10518895776646\\
0.99	1.05473710848131\\
1	1\\
};
% \addlegendentry{}

\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	1\\
0.01	1.00000001499996\\
0.02	1.00000023999744\\
0.03	1.00000121496792\\
0.04	1.00000383980469\\
0.05	1.000009374202\\
0.06	1.00001943747242\\
0.07	1.00003600829485\\
0.08	1.00006142439517\\
0.09	1.00009838216701\\
0.1	1.00014993624543\\
0.11	1.00021949905103\\
0.12	1.00031084032737\\
0.13	1.0004280866987\\
0.14	1.00057572127934\\
0.15	1.00075858337026\\
0.16	1.00098186828135\\
0.17	1.00125112732143\\
0.18	1.00157226800027\\
0.19	1.00195155448891\\
0.2	1.00239560838583\\
0.21	1.00291140983716\\
0.22	1.00350629905887\\
0.23	1.00418797830749\\
0.24	1.00496451434394\\
0.25	1.00584434143152\\
0.26	1.00683626490411\\
0.27	1.00794946533466\\
0.28	1.00919350332535\\
0.29	1.01057832493089\\
0.3	1.01211426771347\\
0.31	1.01381206741208\\
0.32	1.01568286519016\\
0.33	1.01773821540226\\
0.34	1.01999009379262\\
0.35	1.02245090600551\\
0.36	1.02513349624698\\
0.37	1.02805115589011\\
0.38	1.03121763175888\\
0.39	1.0346471337577\\
0.4	1.03835434143302\\
0.41	1.04235440895649\\
0.42	1.04666296790517\\
0.43	1.05129612707768\\
0.44	1.05627046842357\\
0.45	1.06160303797163\\
0.46	1.06731133041577\\
0.47	1.07341326574884\\
0.48	1.07992715601805\\
0.49	1.08687165990286\\
0.5	1.09426572237815\\
0.51	1.10212849621287\\
0.52	1.11047924145594\\
0.53	1.11933719836622\\
0.54	1.12872142844038\\
0.55	1.13865061727019\\
0.56	1.14914283191065\\
0.57	1.16021522425453\\
0.58	1.17188367058884\\
0.59	1.18416233605899\\
0.6	1.1970631512103\\
0.61	1.21059518615104\\
0.62	1.22476390625416\\
0.63	1.23957029178886\\
0.64	1.25500980260229\\
0.65	1.27107116817709\\
0.66	1.2877349833798\\
0.67	1.3049720914043\\
0.68	1.32274173835308\\
0.69	1.34098948929011\\
0.7	1.35964490431509\\
0.71	1.37861898628939\\
0.72	1.39780143046941\\
0.73	1.41705773171182\\
0.74	1.43622623826353\\
0.75	1.45511528325811\\
0.76	1.4735005760262\\
0.77	1.49112309407898\\
0.78	1.50768778014239\\
0.79	1.52286341127071\\
0.8	1.53628405987096\\
0.81	1.5475525966781\\
0.82	1.55624667702747\\
0.83	1.56192758561195\\
0.84	1.56415217329598\\
0.85	1.56248788967676\\
0.86	1.55653059543037\\
0.87	1.54592444545211\\
0.88	1.53038270672617\\
0.89	1.50970797669913\\
0.9	1.48380997886747\\
0.91	1.45271901479925\\
0.92	1.4165933085385\\
0.93	1.37571890842757\\
0.94	1.33050146574301\\
0.95	1.28144996354062\\
0.96	1.22915310051095\\
0.97	1.17424913042814\\
0.98	1.11738836545581\\
0.99	1.05917844015934\\
1	1\\
};
% \addlegendentry{}

\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	1\\
0.01	1.000000015\\
0.02	1.00000024000003\\
0.03	1.00000121500074\\
0.04	1.00000384000737\\
0.05	1.00000937504389\\
0.06	1.00001944018862\\
0.07	1.00003601564695\\
0.08	1.0000614418814\\
0.09	1.00009841982317\\
0.1	1.00015001119384\\
0.11	1.00021963896976\\
0.12	1.00031108802542\\
0.13	1.00042850599615\\
0.14	1.00057640440357\\
0.15	1.00075966009087\\
0.16	1.00098351701785\\
0.17	1.00125358846836\\
0.18	1.0015758597255\\
0.19	1.00195669127167\\
0.2	1.0024028225725\\
0.21	1.00292137650491\\
0.22	1.00351986449002\\
0.23	1.00420619239198\\
0.24	1.0049886672428\\
0.25	1.00587600485206\\
0.26	1.00687733835743\\
0.27	1.00800222776826\\
0.28	1.00926067054931\\
0.29	1.01066311328418\\
0.3	1.01222046444904\\
0.31	1.01394410831515\\
0.32	1.01584591998347\\
0.33	1.01793828153582\\
0.34	1.02023409926311\\
0.35	1.02274682190194\\
0.36	1.02549045977442\\
0.37	1.02847960468148\\
0.38	1.03172945034497\\
0.39	1.03525581312685\\
0.4	1.03907515267175\\
0.41	1.04320459201915\\
0.42	1.0476619366101\\
0.43	1.05246569146544\\
0.44	1.05763507563346\\
0.45	1.06319003278812\\
0.46	1.06915123659656\\
0.47	1.07554008915844\\
0.48	1.08237871043826\\
0.49	1.08968991615403\\
0.5	1.09749718103601\\
0.51	1.10582458371237\\
0.52	1.11469672869516\\
0.53	1.12413864000931\\
0.54	1.13417561990624\\
0.55	1.14483306480825\\
0.56	1.15613622911403\\
0.57	1.16810992573668\\
0.58	1.18077815022324\\
0.59	1.1941636130063\\
0.6	1.20828716176721\\
0.61	1.22316707307101\\
0.62	1.23881818942629\\
0.63	1.25525087484251\\
0.64	1.27246975899135\\
0.65	1.29047223752287\\
0.66	1.30924669438155\\
0.67	1.32877041174216\\
0.68	1.34900713531982\\
0.69	1.36990426848115\\
0.7	1.39138967933434\\
0.71	1.4133681227286\\
0.72	1.43571730614806\\
0.73	1.45828366741213\\
0.74	1.4808779854912\\
0.75	1.50327101577923\\
0.76	1.52518942881519\\
0.77	1.54631243539378\\
0.78	1.56626959614489\\
0.79	1.58464042932667\\
0.8	1.6009565288232\\
0.81	1.61470695885069\\
0.82	1.6253476684885\\
0.83	1.63231552918074\\
0.84	1.63504730593829\\
0.85	1.63300340686746\\
0.86	1.62569562438428\\
0.87	1.6127173381644\\
0.88	1.59377390050597\\
0.89	1.56871032216396\\
0.9	1.53753309453786\\
0.91	1.50042317164199\\
0.92	1.45773786349376\\
0.93	1.41000061113511\\
0.94	1.35787914140383\\
0.95	1.30215406275221\\
0.96	1.24368127831783\\
0.97	1.18335248545256\\
0.98	1.12205863109613\\
0.99	1.06066263730091\\
1	1\\
};
% \addlegendentry{}

\addplot [color=mycolor5]
  table[row sep=crcr]{%
0	1\\
0.01	1.000000015\\
0.02	1.00000024000003\\
0.03	1.00000121500086\\
0.04	1.00000384000859\\
0.05	1.0000093750512\\
0.06	1.00001944022\\
0.07	1.00003601575452\\
0.08	1.00006144219399\\
0.09	1.00009842062388\\
0.1	1.00015001305051\\
0.11	1.00021964294166\\
0.12	1.00031109597519\\
0.13	1.00042852104228\\
0.14	1.00057643155572\\
0.15	1.00075970711739\\
0.16	1.00098359560269\\
0.17	1.00125371572272\\
0.18	1.00157606012786\\
0.19	1.00195699911894\\
0.2	1.00240328503404\\
0.21	1.00292205738091\\
0.22	1.0035208487856\\
0.23	1.00420759182884\\
0.24	1.00499062684108\\
0.25	1.00587871072648\\
0.26	1.00688102688371\\
0.27	1.00800719628864\\
0.28	1.00926728979925\\
0.29	1.01067184173692\\
0.3	1.01223186479\\
0.31	1.01395886627475\\
0.32	1.01586486577489\\
0.33	1.01796241416355\\
0.34	1.02026461398911\\
0.35	1.02278514117875\\
0.36	1.02553826797922\\
0.37	1.02853888701093\\
0.38	1.0318025362589\\
0.39	1.03534542475823\\
0.4	1.0391844586513\\
0.41	1.04333726719457\\
0.42	1.04782222817153\\
0.43	1.0526584920195\\
0.44	1.05786600379626\\
0.45	1.0634655218909\\
0.46	1.06947863211336\\
0.47	1.07592775546931\\
0.48	1.08283614752899\\
0.49	1.0902278868174\\
0.5	1.09812784907125\\
0.51	1.10656166350785\\
0.52	1.11555564640927\\
0.53	1.12513670631791\\
0.54	1.13533221393873\\
0.55	1.14616982841818\\
0.56	1.15767726998924\\
0.57	1.16988202700253\\
0.58	1.1828109830769\\
0.59	1.19648994747638\\
0.6	1.21094306884485\\
0.61	1.22619210912022\\
0.62	1.24225555085836\\
0.63	1.25914750743204\\
0.64	1.27687640182579\\
0.65	1.29544337633807\\
0.66	1.31484039290751\\
0.67	1.33504798270987\\
0.68	1.3560326051286\\
0.69	1.37774358156128\\
0.7	1.4001095806103\\
0.71	1.42303465034291\\
0.72	1.4463938233193\\
0.73	1.47002836420473\\
0.74	1.49374079135023\\
0.75	1.51728988566748\\
0.76	1.54038600399565\\
0.77	1.56268713874549\\
0.78	1.58379630498568\\
0.79	1.60326097735279\\
0.8	1.62057541990906\\
0.81	1.63518681918315\\
0.82	1.64650610073607\\
0.83	1.65392413358116\\
0.84	1.65683365969973\\
0.85	1.65465670288388\\
0.86	1.64687642767747\\
0.87	1.63307151021341\\
0.88	1.61295019171127\\
0.89	1.58638051272205\\
0.9	1.55341299021279\\
0.91	1.51429237309505\\
0.92	1.46945615177344\\
0.93	1.41951909640951\\
0.94	1.36524498775429\\
0.95	1.30750851940792\\
0.96	1.24725175238982\\
0.97	1.18544033334662\\
0.98	1.12302520893596\\
0.99	1.0609173938252\\
1	1\\
};
\addlegendentry{$\inv{[h_{\code{C}^\ast}(t)]}$}

\end{axis}
\end{tikzpicture}%


==> best_secrecy_gain_pure_double_circulant_n18_v1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.0,0.0,0.0}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{1.0,0.0,0.0}%
%
\begin{tikzpicture}

\begin{axis}[%
width=8.75cm,
height=7.50cm,
tick align=outside,
tick pos=left,
% at={(1.011in,0.642in)},
% scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymin=1,
ymax=2.5,
ylabel style={font=\color{white!15!black}, yshift=-0.25cm},
ylabel={Secrecy function},
ticklabel style = {font=\tiny},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
title = {$n=18$},
title style = {yshift=-0.10cm},
legend style={at={(0.06,0.20)}, anchor=south west, , font=\small, fill opacity=0.8, draw opacity=1, text opacity=1, legend cell align=left, align=left, draw=white!15!black, minimum height=0.65cm,row sep=0.20cm}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	1\\
0.01	1.0000000111375\\
0.02	1.00000017640003\\
0.03	1.0000008839132\\
0.04	1.0000027648069\\
0.05	1.00000667972794\\
0.06	1.00001370537096\\
0.07	1.00002512103927\\
0.08	1.00004239524968\\
0.09	1.00006717239677\\
0.1	1.00010125949307\\
0.11	1.00014661300233\\
0.12	1.0002053257831\\
0.13	1.00027961415941\\
0.14	1.00037180513486\\
0.15	1.0004843237653\\
0.16	1.00061968070378\\
0.17	1.00078045993006\\
0.18	1.00096930667484\\
0.19	1.00118891554687\\
0.2	1.00144201886878\\
0.21	1.00173137522492\\
0.22	1.00205975822202\\
0.23	1.00242994546062\\
0.24	1.00284470771259\\
0.25	1.00330679829718\\
0.26	1.00381894264489\\
0.27	1.00438382803609\\
0.28	1.00500409349785\\
0.29	1.00568231983981\\
0.3	1.00642101980706\\
0.31	1.00722262832503\\
0.32	1.00808949280854\\
0.33	1.00902386350449\\
0.34	1.01002788383465\\
0.35	1.01110358070257\\
0.36	1.01225285472565\\
0.37	1.01347747035076\\
0.38	1.01477904580911\\
0.39	1.01615904286339\\
0.4	1.01761875629725\\
0.41	1.01915930309473\\
0.42	1.02078161125395\\
0.43	1.0224864081769\\
0.44	1.02427420857365\\
0.45	1.02614530181654\\
0.46	1.02809973867609\\
0.47	1.0301373173671\\
0.48	1.03225756882949\\
0.49	1.03445974116409\\
0.5	1.03674278313934\\
0.51	1.03910532667968\\
0.52	1.0415456682411\\
0.53	1.04406174897326\\
0.54	1.0466511335607\\
0.55	1.04931098762844\\
0.56	1.05203805358834\\
0.57	1.05482862479323\\
0.58	1.05767851785469\\
0.59	1.0605830429678\\
0.6	1.06353697207138\\
0.61	1.06653450465585\\
0.62	1.06956923101047\\
0.63	1.07263409267936\\
0.64	1.07572133986788\\
0.65	1.07882248550904\\
0.66	1.08192825566078\\
0.67	1.0850285358588\\
0.68	1.08811231299366\\
0.69	1.09116761221248\\
0.7	1.09418142826268\\
0.71	1.09713965059185\\
0.72	1.1000269813907\\
0.73	1.10282684560627\\
0.74	1.10552129175154\\
0.75	1.10809088208254\\
0.76	1.11051457038698\\
0.77	1.11276956520656\\
0.78	1.11483117576428\\
0.79	1.11667263714301\\
0.8	1.11826491029595\\
0.81	1.11957645116788\\
0.82	1.12057294142996\\
0.83	1.12121697087111\\
0.84	1.12146765803012\\
0.85	1.12128019070357\\
0.86	1.12060526074485\\
0.87	1.11938835680594\\
0.88	1.11756886222835\\
0.89	1.11507887944836\\
0.9	1.11184166034688\\
0.91	1.1077694513204\\
0.92	1.10276043742925\\
0.93	1.09669423897224\\
0.94	1.08942495632056\\
0.95	1.08076977643389\\
0.96	1.07048881223695\\
0.97	1.05824540817981\\
0.98	1.04351434507527\\
0.99	1.02530017756027\\
1	1\\
};
% \addlegendentry{}

\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	1\\
0.01	1.00000002249887\\
0.02	1.00000035992807\\
0.03	1.00000182168172\\
0.04	1.00000575541039\\
0.05	1.00001404503138\\
0.06	1.00002910798219\\
0.07	1.00005389175594\\
0.08	1.00009186976755\\
0.09	1.00014703660915\\
0.1	1.00022390276245\\
0.11	1.00032748884359\\
0.12	1.00046331946368\\
0.13	1.00063741679434\\
0.14	1.00085629393276\\
0.15	1.00112694816497\\
0.16	1.00145685422886\\
0.17	1.00185395767989\\
0.18	1.0023266684627\\
0.19	1.00288385479065\\
0.2	1.00353483743224\\
0.21	1.00428938449926\\
0.22	1.00515770682537\\
0.23	1.00615045401594\\
0.24	1.00727871124027\\
0.25	1.0085539968254\\
0.26	1.00998826069682\\
0.27	1.01159388369462\\
0.28	1.01338367777453\\
0.29	1.01537088708052\\
0.3	1.01756918985007\\
0.31	1.01999270108279\\
0.32	1.0226559758687\\
0.33	1.02557401323218\\
0.34	1.02876226030155\\
0.35	1.03223661656038\\
0.36	1.03601343787482\\
0.37	1.04010953991905\\
0.38	1.04454220053773\\
0.39	1.04932916048685\\
0.4	1.05448862188216\\
0.41	1.06003924355282\\
0.42	1.06600013234582\\
0.43	1.07239082924952\\
0.44	1.07923128899911\\
0.45	1.08654185158827\\
0.46	1.09434320383499\\
0.47	1.10265632883025\\
0.48	1.11150244072972\\
0.49	1.12090290192493\\
0.5	1.13087911914461\\
0.51	1.14145241448257\\
0.52	1.15264386671858\\
0.53	1.16447411758764\\
0.54	1.1769631368563\\
0.55	1.19012993917904\\
0.56	1.20399224473541\\
0.57	1.21856607459482\\
0.58	1.23386527063529\\
0.59	1.24990092867912\\
0.6	1.26668073234153\\
0.61	1.28420817397603\\
0.62	1.30248164812794\\
0.63	1.32149340219129\\
0.64	1.34122832866613\\
0.65	1.36166258374451\\
0.66	1.38276201819227\\
0.67	1.40448040899151\\
0.68	1.42675748440377\\
0.69	1.44951674153469\\
0.7	1.4726630647474\\
0.71	1.49608016607818\\
0.72	1.51962788589183\\
0.73	1.5431394140896\\
0.74	1.56641851983838\\
0.75	1.58923691133142\\
0.76	1.61133188632069\\
0.77	1.6324044780926\\
0.78	1.65211834806869\\
0.79	1.67009972165921\\
0.8	1.68593870286758\\
0.81	1.69919232782071\\
0.82	1.70938971820341\\
0.83	1.71603966124595\\
0.84	1.71864086175049\\
0.85	1.71669497340877\\
0.86	1.70972231529506\\
0.87	1.6972799162394\\
0.88	1.67898121664011\\
0.89	1.65451641848753\\
0.9	1.62367214614236\\
0.91	1.58634880593414\\
0.92	1.5425738511268\\
0.93	1.49250908561505\\
0.94	1.43645013055263\\
0.95	1.37481605172009\\
0.96	1.30812636591889\\
0.97	1.23695952507154\\
0.98	1.1618748799706\\
0.99	1.08322070479948\\
1	1\\
};
% \addlegendentry{}

\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	1\\
0.01	1.00000002249999\\
0.02	1.00000035999936\\
0.03	1.00000182248982\\
0.04	1.000005759929\\
0.05	1.00001406218658\\
0.06	1.00002915896695\\
0.07	1.00005401972529\\
0.08	1.00009215360655\\
0.09	1.0001476094494\\
0.1	1.00022497590963\\
0.11	1.00032938176951\\
0.12	1.00046649651168\\
0.13	1.00064253124784\\
0.14	1.00086424010365\\
0.15	1.00113892217289\\
0.16	1.00147442416408\\
0.17	1.00187914387383\\
0.18	1.00236203463107\\
0.19	1.00293261086613\\
0.2	1.00360095496833\\
0.21	1.00437772560472\\
0.22	1.00527416768156\\
0.23	1.00630212413844\\
0.24	1.00747404977313\\
0.25	1.00880302730244\\
0.26	1.01030278587188\\
0.27	1.01198772223257\\
0.28	1.01387292480977\\
0.29	1.01597420089132\\
0.3	1.0183081071672\\
0.31	1.02089198385228\\
0.32	1.02374399262259\\
0.33	1.02688315859038\\
0.34	1.03032941653406\\
0.35	1.03410366158378\\
0.36	1.03822780454126\\
0.37	1.04272483198056\\
0.38	1.0476188712322\\
0.39	1.05293526029359\\
0.4	1.05870062262872\\
0.41	1.06494294671498\\
0.42	1.07169167005758\\
0.43	1.07897776721327\\
0.44	1.08683384113532\\
0.45	1.0952942168563\\
0.46	1.10439503614797\\
0.47	1.11417435131798\\
0.48	1.12467221569424\\
0.49	1.13593076757888\\
0.5	1.14799430348401\\
0.51	1.16090933524333\\
0.52	1.1747246240668\\
0.53	1.18949118269855\\
0.54	1.20526223446313\\
0.55	1.22209311503864\\
0.56	1.24004109915405\\
0.57	1.25916512993077\\
0.58	1.27952542311394\\
0.59	1.3011829117919\\
0.6	1.32419848920145\\
0.61	1.34863199768948\\
0.62	1.37454090071525\\
0.63	1.40197856188282\\
0.64	1.43099204049493\\
0.65	1.46161929739074\\
0.66	1.49388568866024\\
0.67	1.52779960965976\\
0.68	1.56334713997381\\
0.69	1.60048553531621\\
0.7	1.63913542040162\\
0.71	1.67917156547103\\
0.72	1.72041218918241\\
0.73	1.76260683581129\\
0.74	1.80542304166983\\
0.75	1.84843225202222\\
0.76	1.89109579087726\\
0.77	1.93275212847101\\
0.78	1.97260722279422\\
0.79	2.00973028734747\\
0.8	2.04305786428596\\
0.81	2.07140940626981\\
0.82	2.09351747697279\\
0.83	2.1080749201419\\
0.84	2.1137997021895\\
0.85	2.10951552459711\\
0.86	2.09424292092042\\
0.87	2.0672919592079\\
0.88	2.02834478103695\\
0.89	1.97751510112428\\
0.9	1.91537332869228\\
0.91	1.84293036242126\\
0.92	1.76157963467753\\
0.93	1.67300408027008\\
0.94	1.57906048216095\\
0.95	1.4816565573344\\
0.96	1.3826355305778\\
0.97	1.28367905139839\\
0.98	1.18623244141528\\
0.99	1.09144252494869\\
1	1\\
};
% \addlegendentry{}

\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	1\\
0.01	1.0000000225\\
0.02	1.00000036000007\\
0.03	1.00000182250184\\
0.04	1.00000576001843\\
0.05	1.00001406260981\\
0.06	1.00002916047206\\
0.07	1.00005402411979\\
0.08	1.0000921647127\\
0.09	1.00014763458787\\
0.1	1.00022502807083\\
0.11	1.00032948264906\\
0.12	1.00046668060256\\
0.13	1.00064285119699\\
0.14	1.00086477355546\\
0.15	1.00113978033582\\
0.16	1.00147576235077\\
0.17	1.00188117427925\\
0.18	1.00236504162771\\
0.19	1.00293696911123\\
0.2	1.00360715063504\\
0.21	1.00438638106855\\
0.22	1.00528607001511\\
0.23	1.00631825779244\\
0.24	1.00749563385091\\
0.25	1.00883155786876\\
0.26	1.0103400837761\\
0.27	1.01203598697249\\
0.28	1.01393479501538\\
0.29	1.01605282207017\\
0.3	1.01840720742497\\
0.31	1.02101595838525\\
0.32	1.02389799787487\\
0.33	1.02707321707873\\
0.34	1.03056253346964\\
0.35	1.03438795456413\\
0.36	1.03857264775023\\
0.37	1.04314101651966\\
0.38	1.04811878341792\\
0.39	1.0535330799919\\
0.4	1.0594125439642\\
0.41	1.06578742378908\\
0.42	1.07268969064007\\
0.43	1.08015315773505\\
0.44	1.08821360670866\\
0.45	1.09690892047997\\
0.46	1.10627922171578\\
0.47	1.11636701553377\\
0.48	1.12721733449325\\
0.49	1.13887788314761\\
0.5	1.15139917843193\\
0.51	1.16483468087223\\
0.52	1.17924090995243\\
0.53	1.19467753486721\\
0.54	1.21120742920656\\
0.55	1.22889667471553\\
0.56	1.24781449497624\\
0.57	1.26803309445585\\
0.58	1.28962737160264\\
0.59	1.31267446626293\\
0.6	1.33725309130548\\
0.61	1.36344258562714\\
0.62	1.39132161032645\\
0.63	1.4209663914747\\
0.64	1.45244839143086\\
0.65	1.4858312661578\\
0.66	1.52116693911586\\
0.67	1.55849059447291\\
0.68	1.59781436630215\\
0.69	1.6391194808191\\
0.7	1.68234660302264\\
0.71	1.7273841587023\\
0.72	1.77405446399799\\
0.73	1.82209761981777\\
0.74	1.87115334578524\\
0.75	1.92074127081829\\
0.76	1.97024069726918\\
0.77	2.01887153428543\\
0.78	2.06567894647355\\
0.79	2.10952522374102\\
0.8	2.14909329750636\\
0.81	2.18290694101906\\
0.82	2.20937260902262\\
0.83	2.22684663192231\\
0.84	2.23372867738364\\
0.85	2.22857790594041\\
0.86	2.21024250601999\\
0.87	2.17798746042485\\
0.88	2.1316012756645\\
0.89	2.07146194333093\\
0.9	1.99854684224603\\
0.91	1.91438034830936\\
0.92	1.82092450590637\\
0.93	1.72042893496288\\
0.94	1.61526300752975\\
0.95	1.507754475025\\
0.96	1.40005448737781\\
0.97	1.29404137689257\\
0.98	1.1912675366566\\
0.99	1.09294838592051\\
1	1\\
};
% \addlegendentry{}

% \addplot [color=mycolor5, forget plot]
%   table[row sep=crcr]{%
% 0	1\\
% 0.01	1.0000000225\\
% 0.02	1.00000036000009\\
% 0.03	1.00000182250221\\
% 0.04	1.00000576002211\\
% 0.05	1.00001406263178\\
% 0.06	1.00002916056654\\
% 0.07	1.00005402444408\\
% 0.08	1.00009216565651\\
% 0.09	1.00014763700964\\
% 0.1	1.00022503369724\\
% 0.11	1.00032949471116\\
% 0.12	1.00046670480157\\
% 0.13	1.00064289711461\\
% 0.14	1.00086485664836\\
% 0.15	1.00113992468099\\
% 0.16	1.00147600433884\\
% 0.17	1.0018815674858\\
% 0.18	1.00236566312949\\
% 0.19	1.00293792755433\\
% 0.2	1.00360859640686\\
% 0.21	1.0043885189743\\
% 0.22	1.00528917491453\\
% 0.23	1.00632269371298\\
% 0.24	1.00750187716144\\
% 0.25	1.00884022517369\\
% 0.26	1.01035196527534\\
% 0.27	1.01205208612865\\
% 0.28	1.01395637547874\\
% 0.29	1.01608146293526\\
% 0.3	1.01844486803351\\
% 0.31	1.02106505405044\\
% 0.32	1.02396148808536\\
% 0.33	1.02715470795081\\
% 0.34	1.03066639645661\\
% 0.35	1.03451946370839\\
% 0.36	1.03873813808065\\
% 0.37	1.04334806656187\\
% 0.38	1.04837642520346\\
% 0.39	1.05385204043363\\
% 0.4	1.05980552201746\\
% 0.41	1.0662694084506\\
% 0.42	1.0732783255612\\
% 0.43	1.08086915905237\\
% 0.44	1.08908124163654\\
% 0.45	1.09795655527662\\
% 0.46	1.1075399488392\\
% 0.47	1.11787937115408\\
% 0.48	1.12902611903014\\
% 0.49	1.14103509915365\\
% 0.5	1.15396510193425\\
% 0.51	1.16787908418941\\
% 0.52	1.18284445597121\\
% 0.53	1.19893336471132\\
% 0.54	1.21622296702467\\
% 0.55	1.23479567475672\\
% 0.56	1.25473935690784\\
% 0.57	1.27614747257501\\
% 0.58	1.29911910157497\\
% 0.59	1.32375882840777\\
% 0.6	1.35017642101296\\
% 0.61	1.37848622755396\\
% 0.62	1.40880619129786\\
% 0.63	1.44125635448684\\
% 0.64	1.47595668583926\\
% 0.65	1.51302402200773\\
% 0.66	1.55256786039689\\
% 0.67	1.59468467954352\\
% 0.68	1.63945039583561\\
% 0.69	1.68691049672679\\
% 0.7	1.73706733070031\\
% 0.71	1.78986400051419\\
% 0.72	1.84516432722566\\
% 0.73	1.90272847173422\\
% 0.74	1.96218408042636\\
% 0.75	2.02299334412039\\
% 0.76	2.08441722135895\\
% 0.77	2.14547937003589\\
% 0.78	2.20493410143818\\
% 0.79	2.26124484641767\\
% 0.8	2.31258191246925\\
% 0.81	2.35685008877398\\
% 0.82	2.39175690982718\\
% 0.83	2.41492982153238\\
% 0.84	2.42408393406152\\
% 0.85	2.4172311941605\\
% 0.86	2.39290813989859\\
% 0.87	2.35038665765398\\
% 0.88	2.28982570971337\\
% 0.89	2.21232666831269\\
% 0.9	2.1198720176663\\
% 0.91	2.01515272701596\\
% 0.92	1.90131509221597\\
% 0.93	1.78167426163293\\
% 0.94	1.65944390180623\\
% 0.95	1.53752054408085\\
% 0.96	1.41834292823302\\
% 0.97	1.30382830165548\\
% 0.98	1.19537453187771\\
% 0.99	1.09391191869376\\
% 1	1\\
% };
% \addlegendentry{}

% \addplot [color=mycolor6, forget plot]
%   table[row sep=crcr]{%
% 0	1\\
% 0.01	1.0000000225\\
% 0.02	1.00000036000009\\
% 0.03	1.00000182250221\\
% 0.04	1.00000576002211\\
% 0.05	1.00001406263178\\
% 0.06	1.00002916056654\\
% 0.07	1.00005402444408\\
% 0.08	1.00009216565651\\
% 0.09	1.00014763700966\\
% 0.1	1.00022503369729\\
% 0.11	1.00032949471131\\
% 0.12	1.00046670480198\\
% 0.13	1.00064289711568\\
% 0.14	1.00086485665095\\
% 0.15	1.00113992468688\\
% 0.16	1.00147600435156\\
% 0.17	1.00188156751201\\
% 0.18	1.00236566318128\\
% 0.19	1.00293792765295\\
% 0.2	1.00360859658843\\
% 0.21	1.00438851929867\\
% 0.22	1.00528917547833\\
% 0.23	1.0063226946688\\
% 0.24	1.00750187874523\\
% 0.25	1.00884022774355\\
% 0.26	1.01035196936542\\
% 0.27	1.01205209252303\\
% 0.28	1.01395638531153\\
% 0.29	1.01608147782467\\
% 0.3	1.01844489025937\\
% 0.31	1.02106508678709\\
% 0.32	1.02396153570434\\
% 0.33	1.02715477641103\\
% 0.34	1.03066649380323\\
% 0.35	1.03451960070628\\
% 0.36	1.03873832901322\\
% 0.37	1.04334833023217\\
% 0.38	1.0483767861816\\
% 0.39	1.05385253060283\\
% 0.4	1.05980618248044\\
% 0.41	1.06627029186978\\
% 0.42	1.07327949901878\\
% 0.43	1.08087070753199\\
% 0.44	1.08908327224565\\
% 0.45	1.09795920234953\\
% 0.46	1.1075433800842\\
% 0.47	1.11788379503569\\
% 0.48	1.12903179360876\\
% 0.49	1.14104234264089\\
% 0.5	1.15397430526305\\
% 0.51	1.16789072594378\\
% 0.52	1.18285912007161\\
% 0.53	1.19895176130719\\
% 0.54	1.21624595710565\\
% 0.55	1.23482429905552\\
% 0.56	1.25477486972843\\
% 0.57	1.276191381234\\
% 0.58	1.29917321218371\\
% 0.59	1.32382529873554\\
% 0.6	1.35025782113907\\
% 0.61	1.37858560891232\\
% 0.62	1.40892716450299\\
% 0.63	1.44140317595272\\
% 0.64	1.47613435258766\\
% 0.65	1.51323837311275\\
% 0.66	1.55282568209739\\
% 0.67	1.59499380901198\\
% 0.68	1.63981981572432\\
% 0.69	1.68735040870276\\
% 0.7	1.73758919101995\\
% 0.71	1.79048049414365\\
% 0.72	1.84588924913594\\
% 0.73	1.9035764752308\\
% 0.74	1.96317024382227\\
% 0.75	2.02413250090761\\
% 0.76	2.08572299895863\\
% 0.77	2.14696289372652\\
% 0.78	2.20660235037562\\
% 0.79	2.26309870548592\\
% 0.8	2.31461405229127\\
% 0.81	2.35904292410028\\
% 0.82	2.39408101648812\\
% 0.83	2.41734329623416\\
% 0.84	2.42653320169749\\
% 0.85	2.41965364122496\\
% 0.86	2.39523664445471\\
% 0.87	2.35255562774228\\
% 0.88	2.29177775425439\\
% 0.89	2.21401869254754\\
% 0.9	2.12127952697302\\
% 0.91	2.01627149051095\\
% 0.92	1.9021599481704\\
% 0.93	1.78227550939293\\
% 0.94	1.65984218792284\\
% 0.95	1.53776129169361\\
% 0.96	1.41847120119975\\
% 0.97	1.30388465977528\\
% 0.98	1.19539205862824\\
% 0.99	1.09391427214241\\
% 1	1\\
% };
% \addlegendentry{}

\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	1\\
0.01	1.0000000225\\
0.02	1.00000036000009\\
0.03	1.0000018225023\\
0.04	1.00000576002298\\
0.05	1.00001406263685\\
0.06	1.000029160588\\
0.07	1.00005402451654\\
0.08	1.00009216586397\\
0.09	1.00014763753322\\
0.1	1.00022503489349\\
0.11	1.00032949723279\\
0.12	1.00046670977489\\
0.13	1.00064290639009\\
0.14	1.00086487314289\\
0.15	1.00113995283258\\
0.16	1.00147605069627\\
0.17	1.00188164145747\\
0.18	1.00236577791716\\
0.19	1.00293810129876\\
0.2	1.00360885357313\\
0.21	1.00438889200544\\
0.22	1.0052897061824\\
0.23	1.00632343779539\\
0.24	1.00750290347453\\
0.25	1.00884162098802\\
0.26	1.01035383914365\\
0.27	1.01205457175228\\
0.28	1.0139596360389\\
0.29	1.01608569591412\\
0.3	1.01845031054883\\
0.31	1.02107198872637\\
0.32	1.02397024948069\\
0.33	1.02716568956471\\
0.34	1.03068005833075\\
0.35	1.03453634064342\\
0.36	1.03875884848383\\
0.37	1.0433733219421\\
0.38	1.04840704032908\\
0.39	1.05388894416799\\
0.4	1.05984976884664\\
0.41	1.06632219071726\\
0.42	1.07334098641794\\
0.43	1.08094320614712\\
0.44	1.08916836154117\\
0.45	1.09805862866799\\
0.46	1.10765906643843\\
0.47	1.11801785042529\\
0.48	1.12918652163234\\
0.49	1.14122024912958\\
0.5	1.15417810460519\\
0.51	1.1681233457049\\
0.52	1.18312370343524\\
0.53	1.19925166676916\\
0.54	1.21658475474511\\
0.55	1.23520576257852\\
0.56	1.25520296333298\\
0.57	1.27667024017855\\
0.58	1.29970711575565\\
0.59	1.32441863411603\\
0.6	1.35091503645328\\
0.61	1.37931115355534\\
0.62	1.40972541466403\\
0.63	1.44227834316244\\
0.64	1.47709037314184\\
0.65	1.5142787764629\\
0.66	1.55395343686159\\
0.67	1.59621114630626\\
0.68	1.6411280312513\\
0.69	1.68874964771408\\
0.7	1.73907822417563\\
0.71	1.79205649769767\\
0.72	1.84754760995212\\
0.73	1.90531064977819\\
0.74	1.96497170988448\\
0.75	2.02599084972392\\
0.76	2.08762622098576\\
0.77	2.14889790848286\\
0.78	2.20855581341738\\
0.79	2.26505808607227\\
0.8	2.3165689079952\\
0.81	2.36098620426834\\
0.82	2.39601011893715\\
0.83	2.41926051380519\\
0.84	2.42844517870007\\
0.85	2.42156957041527\\
0.86	2.39716520313387\\
0.87	2.35450104345414\\
0.88	2.29373578999\\
0.89	2.21597357690144\\
0.9	2.12320278097227\\
0.91	2.01812319472879\\
0.92	1.90389238541159\\
0.93	1.78383854632323\\
0.94	1.66118944117191\\
0.95	1.53885615684477\\
0.96	1.41929216779691\\
0.97	1.30442989887603\\
0.98	1.19568407325678\\
0.99	1.09400707487485\\
1	1\\
};
% \addlegendentry{}

\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	1\\
0.01	1.0000000225\\
0.02	1.00000036000009\\
0.03	1.0000018225023\\
0.04	1.00000576002301\\
0.05	1.00001406263709\\
0.06	1.0000291605892\\
0.07	1.00005402452136\\
0.08	1.00009216588003\\
0.09	1.00014763757967\\
0.1	1.00022503501362\\
0.11	1.0003294975166\\
0.12	1.00046671039709\\
0.13	1.00064290767109\\
0.14	1.00086487564289\\
0.15	1.00113995749172\\
0.16	1.00147605903756\\
0.17	1.00188165587325\\
0.18	1.00236580206482\\
0.19	1.00293814063686\\
0.2	1.00360891607569\\
0.21	1.0043889890993\\
0.22	1.00528985396078\\
0.23	1.00632365857038\\
0.24	1.00750322774154\\
0.25	1.00884208988741\\
0.26	1.0103545075182\\
0.27	1.01205551191434\\
0.28	1.01396094237855\\
0.29	1.01608749049917\\
0.3	1.01845274988976\\
0.31	1.02107527190466\\
0.32	1.02397462786797\\
0.33	1.02717147839317\\
0.34	1.03068765041311\\
0.35	1.03454622258421\\
0.36	1.03877161977394\\
0.37	1.04338971738576\\
0.38	1.04842795631933\\
0.39	1.05391546940306\\
0.4	1.05988322016852\\
0.41	1.06636415485622\\
0.42	1.07339336854506\\
0.43	1.08100828627396\\
0.44	1.08924885996337\\
0.45	1.09815778183163\\
0.46	1.10778071481664\\
0.47	1.11816654023197\\
0.48	1.12936762247206\\
0.49	1.14144008999117\\
0.5	1.15444413095267\\
0.51	1.16844430080371\\
0.52	1.18350983747137\\
0.53	1.19971497776824\\
0.54	1.21713926576393\\
0.55	1.23586784010104\\
0.56	1.25599168222\\
0.57	1.27760780083782\\
0.58	1.30081931933033\\
0.59	1.32573542130605\\
0.6	1.35247109489903\\
0.61	1.38114659725754\\
0.62	1.41188653631033\\
0.63	1.44481843595372\\
0.64	1.48007061204411\\
0.65	1.51776913879668\\
0.66	1.55803362753651\\
0.67	1.60097147225333\\
0.68	1.64667014084098\\
0.69	1.69518701213421\\
0.7	1.74653618696656\\
0.71	1.80067165474258\\
0.72	1.85746620593371\\
0.73	1.91668559295276\\
0.74	1.97795772612105\\
0.75	2.04073724066583\\
0.76	2.10426669618321\\
0.77	2.16753708156935\\
0.78	2.22925225855919\\
0.79	2.28780441870139\\
0.8	2.34127023486039\\
0.81	2.38743945783853\\
0.82	2.42388808062861\\
0.83	2.44810536514253\\
0.84	2.45767662825191\\
0.85	2.45051136623609\\
0.86	2.42509080230775\\
0.87	2.38069468224294\\
0.88	2.31756037318343\\
0.89	2.23693350403556\\
0.9	2.14098969739906\\
0.91	2.03263620095824\\
0.92	1.91523035270707\\
0.93	1.79226862267958\\
0.94	1.66710035233492\\
0.95	1.54270634580322\\
0.96	1.42156139788112\\
0.97	1.30557981982397\\
0.98	1.19612967614467\\
0.99	1.09409746853261\\
1	1\\
};
% \addlegendentry{}

% \addplot [color=mycolor7, forget plot]
%   table[row sep=crcr]{%
% 0	1\\
% 0.01	1.0000000225\\
% 0.02	1.00000036000008\\
% 0.03	1.00000182250212\\
% 0.04	1.0000057600212\\
% 0.05	1.00001406262634\\
% 0.06	1.00002916054326\\
% 0.07	1.0000540243646\\
% 0.08	1.0000921654266\\
% 0.09	1.00014763642381\\
% 0.1	1.00022503234686\\
% 0.11	1.00032949184143\\
% 0.12	1.00046669909974\\
% 0.13	1.00064288640959\\
% 0.14	1.00086483749932\\
% 0.15	1.00113989183122\\
% 0.16	1.00147595001006\\
% 0.17	1.00188148048807\\
% 0.18	1.00236552776315\\
% 0.19	1.00293772228269\\
% 0.2	1.00360829228235\\
% 0.21	1.00438807780653\\
% 0.22	1.00528854717638\\
% 0.23	1.00632181619073\\
% 0.24	1.00750067036722\\
% 0.25	1.008838590554\\
% 0.26	1.01034978226712\\
% 0.27	1.01204920913632\\
% 0.28	1.01395263087087\\
% 0.29	1.01607664618929\\
% 0.3	1.01843874119102\\
% 0.31	1.02105734368567\\
% 0.32	1.02395188403509\\
% 0.33	1.02714286310675\\
% 0.34	1.03065192798182\\
% 0.35	1.03450195610924\\
% 0.36	1.03871714864587\\
% 0.37	1.04332313377261\\
% 0.38	1.04834708082468\\
% 0.39	1.05381782611992\\
% 0.4	1.05976601140802\\
% 0.41	1.06622423589222\\
% 0.42	1.0732272227874\\
% 0.43	1.08081200136674\\
% 0.44	1.08901810540204\\
% 0.45	1.09788778880702\\
% 0.46	1.10746625912846\\
% 0.47	1.11780192927163\\
% 0.48	1.12894668746104\\
% 0.49	1.14095618487904\\
% 0.5	1.1538901396359\\
% 0.51	1.16781265462677\\
% 0.52	1.18279254532255\\
% 0.53	1.19890367148875\\
% 0.54	1.21622526405626\\
% 0.55	1.2348422346529\\
% 0.56	1.25484545035301\\
% 0.57	1.27633194963706\\
% 0.58	1.29940506689371\\
% 0.59	1.32417442143559\\
% 0.6	1.35075571217875\\
% 0.61	1.37927023992691\\
% 0.62	1.40984405449506\\
% 0.63	1.44260659242872\\
% 0.64	1.47768863144086\\
% 0.65	1.5152193385529\\
% 0.66	1.55532212925982\\
% 0.67	1.59810898464981\\
% 0.68	1.64367279381205\\
% 0.69	1.6920772047025\\
% 0.7	1.74334338784933\\
% 0.71	1.79743306227077\\
% 0.72	1.8542271329044\\
% 0.73	1.91349939282912\\
% 0.74	1.97488502388847\\
% 0.75	2.03784418420611\\
% 0.76	2.10162192004689\\
% 0.77	2.1652071030081\\
% 0.78	2.2272951451082\\
% 0.79	2.2862618226578\\
% 0.8	2.34015831803716\\
% 0.81	2.38673982591083\\
% 0.82	2.4235405252347\\
% 0.83	2.44800477025287\\
% 0.84	2.45767651501227\\
% 0.85	2.45043587666891\\
% 0.86	2.42475526598438\\
% 0.87	2.37993247625686\\
% 0.88	2.31625129504482\\
% 0.89	2.23502738448503\\
% 0.9	2.13851936623666\\
% 0.91	2.02971631658556\\
% 0.92	1.91204218923446\\
% 0.93	1.7890342725439\\
% 0.94	1.66405170748412\\
% 0.95	1.54005417753592\\
% 0.96	1.41946818396502\\
% 0.97	1.30413735691371\\
% 0.98	1.19533931246199\\
% 0.99	1.0938456004874\\
% 1	1\\
% };
% \addlegendentry{}

\addplot [color=mycolor7]
  table[row sep=crcr]{%
0	1\\
0.01	1.0000000225\\
0.02	1.00000036000009\\
0.03	1.0000018225023\\
0.04	1.00000576002301\\
0.05	1.00001406263708\\
0.06	1.00002916058916\\
0.07	1.0000540245212\\
0.08	1.00009216587952\\
0.09	1.00014763757822\\
0.1	1.0002250350099\\
0.11	1.00032949750793\\
0.12	1.00046671037833\\
0.13	1.00064290763304\\
0.14	1.00086487556982\\
0.15	1.00113995735786\\
0.16	1.0014760588023\\
0.17	1.0018816554746\\
0.18	1.00236580141093\\
0.19	1.00293813959521\\
0.2	1.00360891445958\\
0.21	1.00438898665146\\
0.22	1.00528985033379\\
0.23	1.00632365330392\\
0.24	1.00750322023639\\
0.25	1.00884207937666\\
0.26	1.010354493036\\
0.27	1.01205549226326\\
0.28	1.01396091609669\\
0.29	1.01608745582885\\
0.3	1.01845270475018\\
0.31	1.02107521387159\\
0.32	1.02397455416434\\
0.33	1.02717138589543\\
0.34	1.03068753567934\\
0.35	1.03454608191125\\
0.36	1.03877144929226\\
0.37	1.04338951320262\\
0.38	1.04842771472259\\
0.39	1.05391518714059\\
0.4	1.05988289482045\\
0.41	1.06636378532064\\
0.42	1.0733929556611\\
0.43	1.08100783361047\\
0.44	1.08924837480584\\
0.45	1.09815727640576\\
0.46	1.1077802077931\\
0.47	1.11816605856403\\
0.48	1.12936720362644\\
0.49	1.14143978464157\\
0.5	1.15444400621677\\
0.51	1.16844444411632\\
0.52	1.18351036120052\\
0.53	1.19971602469602\\
0.54	1.21714101557041\\
0.55	1.23587051700695\\
0.56	1.2559955639613\\
0.57	1.27761322916149\\
0.58	1.30082671221395\\
0.59	1.32574528711058\\
0.6	1.35248404865998\\
0.61	1.38116337929812\\
0.62	1.41190803331011\\
0.63	1.4448457045151\\
0.64	1.48010490464568\\
0.65	1.51781193178148\\
0.66	1.55808665041845\\
0.67	1.60103673709159\\
0.68	1.64674996967411\\
0.69	1.69528405942059\\
0.7	1.74665345258195\\
0.71	1.80081248129279\\
0.72	1.85763425195209\\
0.73	1.91688477107124\\
0.74	1.97819209281622\\
0.75	2.04101082227119\\
0.76	2.10458323553816\\
0.77	2.16789969249203\\
0.78	2.22966298334898\\
0.79	2.28826369936518\\
0.8	2.34177633335014\\
0.81	2.38798789376305\\
0.82	2.42447119189264\\
0.83	2.44871212693432\\
0.84	2.45829287200815\\
0.85	2.4511205043989\\
0.86	2.42567507662123\\
0.87	2.38123682269326\\
0.88	2.31804541741539\\
0.89	2.23735043714862\\
0.9	2.14133257676729\\
0.91	2.03290454188627\\
0.92	1.91542873197432\\
0.93	1.79240564001956\\
0.94	1.6671872099732\\
0.95	1.54275533303602\\
0.96	1.42158451235161\\
0.97	1.30558765563619\\
0.98	1.19613059675285\\
0.99	1.0940969702654\\
1	1\\
};
\addlegendentry{$\inv{[h_{\code{C}^\ast}(t)]}$}

\end{axis}

\end{tikzpicture}%

